Flexible and Low-Complexity Encoding and Decoding of Systematic Polar Codes

In this work, we present hardware and software implementations of flexible polar systematic encoders and decoders. The proposed implementations operate on polar codes of any length less than a maximum and of any rate. We describe the low-complexity, highly parallel, and flexible systematic-encoding algorithm that we use and prove its correctness. Our hardware implementation results show that the overhead of adding code rate and length flexibility is little, and the impact on operation latency minor compared to code-specific versions. Finally, the flexible software encoder and decoder implementations are also shown to be able to maintain high throughput and low latency.

==> figures/enc-arch.tikz <==
\begin{tikzpicture}[>=stealth]

  \usetikzlibrary{positioning,calc,mux}

  \definecolor{varnode_fill}{RGB}{0,0,0}
  \definecolor{chknode_fill}{RGB}{255,255,255}

  \tikzset{
    chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
    varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
    sep/.style={rectangle,minimum width=0cm, inner sep=0},
    empty/.style={rectangle, inner sep=0},
    bit/.style={circle, inner sep = 0},
    delay/.style={draw,rectangle,inner sep =1mm},
  }
  \tikzset{every mux2 node/.style={draw,minimum width=0.2cm,minimum height=0.6cm,inner sep=1mm,outer sep=0pt}}

  \node[bit] at (0.6, 3.2)  {\scriptsize$u[4t]$};
  \node[bit] at (0.6, 2.2)  {\scriptsize$u[4t\!+\!1]$};
  \node[bit] at (0.6, 1.2)  {\scriptsize$u[4t\!+\!2]$};
  \node[bit] at (0.6, 0.2)  {\scriptsize$u[4t\!+\!3]$};

  \node[coordinate] at (0.7, 3) (u0) {};
  \node[coordinate] at (0.7, 2) (u1) {};
  \node[coordinate] at (0.7, 1) (u2) {};
  \node[coordinate] at (0.7, 0) (u3) {};

  %%%%% Stage 1%%%%%%

  \node[chknode] at (1.2, 3) (n1_0) {$+$};
  \node[varnode] at (1.2, 2) (n1_1) {};
  \node[chknode] at (1.2, 1) (n1_2) {$+$};
  \node[varnode] at (1.2, 0) (n1_3) {};

  \draw[->] (u0) -- (n1_0);
  \draw[-] (u1) -- (n1_1);
  \draw[->] (u2) -- (n1_2);
  \draw[-] (u3) -- (n1_3);

  \draw[->] (n1_1) -- (n1_0);
  \draw[->] (n1_3) -- (n1_2);

  %%%%% Stage 2%%%%%%

  \node[chknode] at (2.3, 3) (n2_0) {$+$};
  \node[chknode] at (1.8, 2) (n2_1) {$+$};
  \node[varnode] at (2.3, 1) (n2_2) {};
  \node[varnode] at (1.8, 0) (n2_3) {};

  \draw[->] (n1_0) -- (n2_0);
  \draw[->] (n1_1) -- (n2_1);
  \draw[-] (n1_2) -- (n2_2);
  \draw[-] (n1_3) -- (n2_3);

  \draw[->] (n2_2) -- (n2_0);
  \draw[->] (n2_3) -- (n2_1);

  %%%%% Stage 3 %%%%%%

  \foreach \i in {0, 1, 2, 3} {
    \node[varnode] at (2.8, 3 - \i) (n3_\i) {};
    \node[delay] at (3.3, 3 - \i) (d3_\i) {$D$};
    \node[varnode] at (3.8, 3 - \i) (ne3_\i) {};
    \node[chknode] at (4.3, 3 - \i) (nc3_\i) {$+$};
    \node[mux2] at (4.8, 3 - \i + 0.15) (m3_\i) {};

    \node at ($(m3_\i.in0) + (0.06, 0)$) {\tiny0};
    \node at ($(m3_\i.in1) + (0.06, 0)$) {\tiny1};
  
    \node[coordinate] at (5, 3 - \i) (o3_\i) {};

    \draw[->] (n3_\i) -- (d3_\i);
    \draw[-] (d3_\i) -- (ne3_\i);
    \draw[->] (ne3_\i) -- (nc3_\i);
    \draw[->] (nc3_\i) -- (m3_\i.in1);

    \draw[->] (n3_\i) -- ++(0, -0.4) -| (nc3_\i);
    \draw[->] (ne3_\i) |- (m3_\i.in0);

    \draw[-] (m3_\i.out) -| (o3_\i);

    \draw[-] (n2_\i) -- (n3_\i);
  }

  %%%%% Stage 4 %%%%%%

  \foreach \i in {0, 1, 2, 3} {
    \node[varnode] at (5.3, 3 - \i) (n4_\i) {};
    \node[delay] at (5.8, 3 - \i) (d4_\i) {$D$};
    \node[delay] at (6.3, 3 - \i) (dd4_\i) {$D$};
    \node[varnode] at (6.8, 3 - \i) (ne4_\i) {};
    \node[chknode] at (7.3, 3 - \i) (nc4_\i) {$+$};
    \node[mux2] at (7.8, 3 - \i + 0.15) (m4_\i) {};

    \node at ($(m4_\i.in0) + (0.06, 0)$) {\tiny0};
    \node at ($(m4_\i.in1) + (0.06, 0)$) {\tiny1};

    \node[coordinate] at (m4_\i.out) (o4_\i) {};
  
    \draw[->] (n4_\i) -- (d4_\i);
    \draw[-] (dd4_\i) -- (ne4_\i);
    \draw[->] (ne4_\i) -- (nc4_\i);
    \draw[->] (nc4_\i) -- (m4_\i.in1);

    \draw[->] (n4_\i) -- ++(0, -0.4) -| (nc4_\i);
    \draw[->] (ne4_\i) |- (m4_\i.in0);

    \draw[-] (o3_\i) -- (n4_\i);
  }

  %%%% Output %%%%%
  \foreach \i in {0, 1, 2, 3} {
    \node[coordinate] at (8.5, 3 - \i + 0.15) (x_\i) {}; 
    \draw[->] (o4_\i) -- (x_\i);
  }
  \node[bit] at (8.5, 3 - 0.15) {\scriptsize$x[4t]$};
  \node[bit] at (8.5, 2 - 0.15) {\scriptsize$x[4t\!+\!1]$};
  \node[bit] at (8.5, 1 - 0.15) {\scriptsize$x[4t\!+\!2]$};
  \node[bit] at (8.5, 0 - 0.15) {\scriptsize$x[4t\!+\!3]$};

  %%%%% stage limits %%%%%

  \node[coordinate] at (1.5, 3.8) (l1_t) {};
  \node[coordinate] at (1.5, -0.8) (l1_b) {};
  \draw[-,dashed] (l1_t) -- (l1_b);
  \node at (1, 3.8) {$S_1$};

  \node[coordinate] at (2.6, 3.8) (l2_t) {};
  \node[coordinate] at (2.6, -0.8) (l2_b) {};
  \draw[-,dashed] (l2_t) -- (l2_b);
  \node at (2, 3.8) {$S_2$};

  \node[coordinate] at (5.1, 3.8) (l3_t) {};
  \node[coordinate] at (5.1, -0.8) (l3_b) {};
  \draw[-,dashed] (l3_t) -- (l3_b);
  \node at (3.8, 3.8) {$S_3$};

  \node at (6.8, 3.8) {$S_4$};
\end{tikzpicture}


==> figures/enc.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\newcommand{\ucw}[1]{$x_{#1}$}
\newcommand{\fcw}[1]{\color{gray}$x_{#1}$}
\newcommand{\ub}[1]{$#1$}
\newcommand{\fb}[1]{\color{gray}$#1$}

\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chk/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  var/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0.25cm, inner sep=0},
  empty/.style={rectangle, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\matrix[row sep=1mm, column sep=1mm] {
  \node[bit] (n0s0) {\fb{0}};    & \node[sep] {}; & \node[chk] (n0s1) {\scriptsize$+$};  & \node[sep] {}; &                                     & \node[chk] (n0s2) {\scriptsize$+$}; & \node[sep] {}; &                                     &                                     &                                     & \node[chk] (n0s3) {\scriptsize$+$}; & \node[sep] {}; & \node[bit] (xn0s0) {\fb{0}};   & \node[sep] {}; & \node[chk] (xn0s1) {\scriptsize$+$};  & \node[sep] {}; &                                      & \node[chk] (xn0s2) {\scriptsize$+$}; & \node[sep] {}; &                                      &                                      &                                      & \node[chk] (xn0s3) {\scriptsize$+$}; & \node[sep] {}; & \node[bit] (xn0s4) {$x_0$};\\
  \node[bit] (n1s0) {\fb{0}};    & \node[sep] {}; & \node[var] (n1s1) {};                & \node[sep] {}; & \node[chk] (n1s2) {\scriptsize$+$}; &                                     & \node[sep] {}; &                                     &                                     & \node[chk] (n1s3) {\scriptsize$+$}; &                                     & \node[sep] {}; & \node[bit] (xn1s0) {\fb{0}};   & \node[sep] {}; & \node[var] (xn1s1) {};                & \node[sep] {}; & \node[chk] (xn1s2) {\scriptsize$+$}; &                                      & \node[sep] {}; &                                      &                                      & \node[chk] (xn1s3) {\scriptsize$+$}; &                                      & \node[sep] {}; & \node[bit] (xn1s4) {$x_1$};\\
  \node[bit] (n2s0) {\fb{0}};    & \node[sep] {}; & \node[chk] (n2s1) {\scriptsize$+$};  & \node[sep] {}; &                                     & \node[var] (n2s2) {};               & \node[sep] {}; &                                     & \node[chk] (n2s3) {\scriptsize$+$}; &                                     &                                     & \node[sep] {}; & \node[bit] (xn2s0) {\fb{0}};   & \node[sep] {}; & \node[chk] (xn2s1) {\scriptsize$+$};  & \node[sep] {}; &                                      & \node[var] (xn2s2) {};               & \node[sep] {}; &                                      & \node[chk] (xn2s3) {\scriptsize$+$}; &                                      &                                      & \node[sep] {}; & \node[bit] (xn2s4) {$x_2$};\\
  \node[bit] (n3s0) {\ub{u_0}};  & \node[sep] {}; & \node[var] (n3s1) {};                & \node[sep] {}; & \node[var] (n3s2) {};               &                                     & \node[sep] {}; & \node[chk] (n3s3) {\scriptsize$+$}; &                                     &                                     &                                     & \node[sep] {}; & \node[bit] (xn3s0) {};         & \node[sep] {}; & \node[var] (xn3s1) {};                & \node[sep] {}; & \node[var] (xn3s2) {};               &                                      & \node[sep] {}; & \node[chk] (xn3s3) {\scriptsize$+$}; &                                      &                                      &                                      & \node[sep] {}; & \node[bit] (xn3s4) {$u_0$};\\
  \node[bit] (n4s0) {\ub{u_1}};  & \node[sep] {}; & \node[chk] (n4s1) {\scriptsize$+$};  & \node[sep] {}; &                                     & \node[chk] (n4s2) {\scriptsize$+$}; & \node[sep] {}; &                                     &                                     &                                     & \node[var] (n4s3) {};               & \node[sep] {}; & \node[bit] (xn4s0) {};         & \node[sep] {}; & \node[chk] (xn4s1) {\scriptsize$+$};  & \node[sep] {}; &                                      & \node[chk] (xn4s2) {\scriptsize$+$}; & \node[sep] {}; &                                      &                                      &                                      & \node[var] (xn4s3) {};               & \node[sep] {}; & \node[bit] (xn4s4) {$u_1$};\\
  \node[bit] (n5s0) {\ub{u_2}};  & \node[sep] {}; & \node[var] (n5s1) {};                & \node[sep] {}; & \node[chk] (n5s2) {\scriptsize$+$}; &                                     & \node[sep] {}; &                                     &                                     & \node[var] (n5s3) {};               &                                     & \node[sep] {}; & \node[bit] (xn5s0) {};         & \node[sep] {}; & \node[var] (xn5s1) {};                & \node[sep] {}; & \node[chk] (xn5s2) {\scriptsize$+$}; &                                      & \node[sep] {}; &                                      &                                      & \node[var] (xn5s3) {};               &                                      & \node[sep] {}; & \node[bit] (xn5s4) {$u_2$};\\
  \node[bit] (n6s0) {\ub{u_3}};  & \node[sep] {}; & \node[chk] (n6s1) {\scriptsize$+$};  & \node[sep] {}; &                                     & \node[var] (n6s2) {};               & \node[sep] {}; &                                     & \node[var] (n6s3) {};               &                                     &                                     & \node[sep] {}; & \node[bit] (xn6s0) {};         & \node[sep] {}; & \node[chk] (xn6s1) {\scriptsize$+$};  & \node[sep] {}; &                                      & \node[var] (xn6s2) {};               & \node[sep] {}; &                                      & \node[var] (xn6s3) {};               &                                      &                                      & \node[sep] {}; & \node[bit] (xn6s4) {$u_3$};\\
  \node[bit] (n7s0) {\ub{u_4}};  & \node[sep] {}; & \node[var] (n7s1) {};                & \node[sep] {}; & \node[var] (n7s2) {};               &                                     & \node[sep] {}; & \node[var] (n7s3) {};               &                                     &                                     &                                     & \node[sep] {}; & \node[bit] (xn7s0) {};         & \node[sep] {}; & \node[var] (xn7s1) {};                & \node[sep] {}; & \node[var] (xn7s2) {};               &                                      & \node[sep] {}; & \node[var] (xn7s3) {};               &                                      &                                      &                                      & \node[sep] {}; & \node[bit] (xn7s4) {$u_4$};\\
};

\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (xn0s0);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (xn1s0);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (xn2s0);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (xn3s1);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (xn4s1);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (xn5s1);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (xn6s1);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (xn7s1);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\path[-] (xn0s0) edge (xn0s1) (xn0s1) edge (xn0s2) (xn0s2) edge (xn0s3) (xn0s3) edge (xn0s4);
\path[-] (xn1s0) edge (xn1s1) (xn1s1) edge (xn1s2) (xn1s2) edge (xn1s3) (xn1s3) edge (xn1s4);
\path[-] (xn2s0) edge (xn2s1) (xn2s1) edge (xn2s2) (xn2s2) edge (xn2s3) (xn2s3) edge (xn2s4);
\path[-] (xn3s0) edge (xn3s1) (xn3s1) edge (xn3s2) (xn3s2) edge (xn3s3) (xn3s3) edge (xn3s4);
\path[-] (xn4s0) edge (xn4s1) (xn4s1) edge (xn4s2) (xn4s2) edge (xn4s3) (xn4s3) edge (xn4s4);
\path[-] (xn5s0) edge (xn5s1) (xn5s1) edge (xn5s2) (xn5s2) edge (xn5s3) (xn5s3) edge (xn5s4);
\path[-] (xn6s0) edge (xn6s1) (xn6s1) edge (xn6s2) (xn6s2) edge (xn6s3) (xn6s3) edge (xn6s4);
\path[-] (xn7s0) edge (xn7s1) (xn7s1) edge (xn7s2) (xn7s2) edge (xn7s3) (xn7s3) edge (xn7s4);

\path[-] (xn0s1) edge (xn1s1);
\path[-] (xn2s1) edge (xn3s1);
\path[-] (xn4s1) edge (xn5s1);
\path[-] (xn6s1) edge (xn7s1);

\path[-] (xn0s2) edge (xn2s2);
\path[-] (xn1s2) edge (xn3s2);
\path[-] (xn4s2) edge (xn6s2);
\path[-] (xn5s2) edge (xn7s2);

\path[-] (xn0s3) edge (xn4s3);
\path[-] (xn1s3) edge (xn5s3);
\path[-] (xn2s3) edge (xn6s3);
\path[-] (xn3s3) edge (xn7s3);

\end{tikzpicture}


==> figures/fast-ssc.tikz <==
\definecolor{deepgreen}{RGB}{8, 130, 25}

\begin{tikzpicture}[baseline=(3_0.center),
        level/.style={level distance = 6mm},
        level 1/.style={sibling distance=19mm, edge from parent/.style={draw,black,line width=2pt}},
        level 2/.style={sibling distance=9mm, edge from parent/.style={draw,black,line width=1pt}},
        level 3/.style={sibling distance=4mm, edge from parent/.style={draw,black,line width=0.5pt}},
        ]

\tikzset{
frozen/.style={thick,draw=black,fill=white,minimum size=3mm,circle, inner sep=0},
fullspace/.style={thick,draw=black,fill=black,minimum size=3mm,circle, inner sep = 0},
mixed/.style={thick,draw=black,fill=gray,minimum size=3mm,circle, inner sep = 0},
rep_mixed/.style={thick,draw=black,pattern=north west lines,pattern color=deepgreen,minimum size=3mm,circle, inner sep = 0},
spc_mixed/.style={thick,draw=black,pattern=crosshatch,pattern color=orange,minimum size=3mm,circle, inner sep = 0},
repspc/.style={thick,draw=black,pattern=vertical lines,pattern color=blue,minimum size=3mm,circle, inner sep = 0}
}

\tikzset{
parallel segment/.style={
   segment distance/.store in=\segDistance,
   segment pos/.store in=\segPos,
   segment length/.store in=\segLength,
   to path={
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztostart)!\segDistance!90:(\tikztotarget)$) -- 
   ($(\tikztostart)!\segPos!(\tikztotarget)!\segLength/2!(\tikztotarget)!\segDistance!-90:(\tikztostart)$)  \tikztonodes
   }, 
   % Default values
   segment pos=.5,
   segment length=4ex,
   segment distance=-1mm,
},
}

\node[mixed] (3_0){} [grow=left]
	child {node[rep_mixed, label={above:{\footnotesize Repetition}}] (2_0){}
	}
	child {node[spc_mixed, label={below:{\footnotesize SPC}}] (2_1){}
	}
;
	
\draw[->] (3_0) to[parallel segment] node[above right=-1.5mm] {\footnotesize 1} (2_0);
\draw[->] (2_0) to[parallel segment] node[below left=-1.5mm] {\footnotesize 2} (3_0);

\draw[->] (3_0) to[parallel segment] node[above left=-1.5mm] {\footnotesize 3} (2_1);
\draw[->] (2_1) to[parallel segment] node[below right=-1.5mm] {\footnotesize 4} (3_0);

\draw[<-] ($(3_0.east) + (0mm, 0.5mm)$) -- node[above=0mm] {\footnotesize Channel} ($(3_0.east) + (10mm, 0.5mm)$);
\draw[->] ($(3_0.east) + (0mm, -0.5mm)$) -- node[below=0mm] {\footnotesize Codeword} ($(3_0.east) + (10mm, -0.5mm)$);

\end{tikzpicture}



==> figures/flex-ns-enc.tikz <==
\usetikzlibrary{circuits.logic.US}
\begin{tikzpicture}[>=stealth, circuit logic US]

  \usetikzlibrary{positioning,calc,mux}

  \tikzset{
    bit/.style={circle, inner sep = 0},
  }

%  \tikzset{every mux2 node/.style={draw,minimum width=0.2cm,minimum height=4cm,inner sep=1mm,outer sep=0pt}}

  \node[and gate, inputs={normal,normal},xscale=0.85] at (-0.2, 0) (and0) {\scriptsize $\&_0$};
  \node[and gate, inputs={normal,normal},xscale=0.85] at (-0.2, -1) (and1) {\scriptsize $\&_1$};
  \node[] at (-0.2, -2) () {$\vdots$};
  \node[and gate, inputs={normal,normal},xscale=0.85] at (-0.2, -3) (andp) {};

%  \draw let \p1=(and1.input 1) in node[coordinate] at ($(\x1, 0) - (0.3, 0)$) (u0c) {};
%  \node[bit,anchor=east] (u0) at (u0c) {\scriptsize$u[\mathcal{P}t]$};

  \node[coordinate] at ($(and0.input 1) - (0.3, 0)$) (u0c) {};
  \node[bit,anchor=east] at ($(u0c) + (0, 0.05)$) {\scriptsize$u[\mathcal{P}t]$};

  \node[coordinate] at ($(and1.input 1) - (0.3, 0)$) (u1c) {};
  \node[bit,anchor=east] at ($(u1c) + (0, 0.05)$) {\scriptsize$u[\mathcal{P}t\!+\!1]$};

  \node[coordinate] (upc) at ($(andp.input 1) - (0.3, 0)$) {};
  \node[bit,anchor=east] at ($(upc) + (0, 0.05)$) {\scriptsize$u[\mathcal{P}t\!+\!\mathcal{P}\!-\!1]$};

  \node[coordinate] (um0c) at ($(and0.input 2) - (0.3, 0)$) {};
  \node[bit,anchor=east] at ($(um0c) - (0, 0.05)$) {\scriptsize$n \geq 0$};

  \node[coordinate] (um1c) at ($(and1.input 2) - (0.3, 0)$) {};
  \node[bit,anchor=east] at ($(um1c) - (0, 0.05)$) {\scriptsize$n \geq 1$};

  \node[coordinate] (umpc) at ($(andp.input 2) - (0.3, 0)$) {};
  \node[bit,anchor=east] at ($(umpc) - (0, 0.05)$) {\scriptsize$n \geq \lfloor\frac{\mathcal{P}\!-\!1}{2}\rfloor$};

  \draw[->] (u0c) -- (and0.input 1);
  \draw[->] (um0c) -- (and0.input 2);

  \draw[->] (u1c) -- (and1.input 1);
  \draw[->] (um1c) -- (and1.input 2);

  \draw[->] (upc) -- (andp.input 1);
  \draw[->] (umpc) -- (andp.input 2);

  \node[rectangle,draw,minimum height=4cm, minimum width=2] at (1, -1.5) (enc) {\scriptsize encoder};

  \draw let \p1=(enc.west),\p2=(and0.output) in node[coordinate] (c0) at (\x1,\y2) {};
  \draw[->] (and0.output) -- (c0);

  \draw let \p1=(enc.west),\p2=(and1.output) in node[coordinate] (c1) at (\x1,\y2) {};
  \draw[->] (and1.output) -- (c1);

  \draw let \p1=(enc.west),\p2=(andp.output) in node[coordinate] (cp) at (\x1,\y2) {};
  \draw[->] (andp.output) -- (cp);

  \node[mux4,draw,minimum height=4cm, minimum width=5mm] (m0) at (3, -1.5) {};

  \draw let \p1=(enc.east),\p2=(m0.in0) in node[coordinate] (o0) at (\x1, \y2) {};
  \draw[->] (o0) -- node[coordinate] (b0) {} (m0.in0);
  \node[bit] at ($(b0) + (0, 0.2)$) {\scriptsize$\beta_{\log \mathcal{P}}$};

  \draw let \p1=(enc.east),\p2=(m0.in1) in node[coordinate] (o1) at (\x1, \y2) {};
  \draw[->] (o1) -- node[coordinate] (b1) {} (m0.in1);
  \node[bit] at ($(b1) + (0, 0.2)$) {\scriptsize$\beta_{\log \mathcal{P} + 1}$};

  \draw let \p1=(enc.east),\p2=(m0.in2) in node[coordinate] (o2) at (\x1, \y2) {};
  \node[bit] at ($(o2)!0.5!(m0.in2)$) {$\vdots$};

  \draw let \p1=(enc.east),\p2=(m0.in3) in node[coordinate] (o3) at (\x1, \y2) {};
  \draw[->] (o3) -- node[coordinate] (b3) {} (m0.in3);
  \node[bit] at ($(b3) + (0, 0.2)$) {\scriptsize$\beta_{\log n_{\text{max}}}$};

  \draw let \p1=(m0.out) in node[coordinate] (out) at (3.5, \y1) {};
  \draw[->] (m0.out) -- (out);

  \node[bit,anchor=west] at (out) {\scriptsize$x[\mathcal{P}t, \cdots, \mathcal{P}t + \mathcal{P} - 1]$};

  \node[rectangle,inner sep=1mm] at ($(m0.sel) - (0, 1)$) (sel) {\scriptsize$\log \lceil \frac{n}{\mathcal{P}} \rceil$};
  \draw[->] (sel) -- ++ (0, 0.78);

  \node[bit] at ($(m0.in0) + (0.1, 0)$) {\scriptsize 0};
  \node[bit] at ($(m0.in1) + (0.1, 0)$) {\scriptsize 1};

\end{tikzpicture}


==> figures/sc-graph.tikz <==
\newcommand{\ubit}[1]{$u_{#1}$}
\newcommand{\fbit}[1]{\color{gray}$u_{#1}$}
\begin{tikzpicture}[baseline=(base.center)]

\usetikzlibrary{shapes,positioning,arrows,decorations.markings,fit}

\definecolor{varnode_fill}{RGB}{0,0,0}
\definecolor{chknode_fill}{RGB}{255,255,255}

\tikzset{
  chknode/.style={draw,fill=chknode_fill,circle,minimum size=0.3cm, inner sep=0},
  varnode/.style={draw,fill=varnode_fill,circle,minimum size=0.1cm, inner sep=0},
  sep/.style={rectangle,minimum width=0mm, inner sep=0},
  bit/.style={circle, inner sep = 0}
}

\tikzset{blue dotted/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0.5mm, rectangle, rounded corners}};

\tikzset{blue dotted tight/.style={draw=blue!50!white, line width=1pt,
    dash pattern=on 4pt off 4pt,
    inner sep=0mm, rectangle, rounded corners}};

\matrix[row sep=1mm, column sep=1mm] {
	\node[bit] (n0s0) {\fbit{0}}; & \node[sep] (s0) {}; & \node[chknode] (n0s1) {$+$}; & \node[sep] (s10) {}; &&	\node[chknode] (n0s2) {$+$}; &	\node[sep] (s20) {}; &&&& \node[chknode] (n0s3) {$+$}; &    \node[sep] (s30) {}; & \node[circle] (n0s4) {}; \\ 
	\node[bit] (n1s0) {\fbit{1}}; & \node[sep] (s1) {}; & \node[varnode] (n1s1) {};	   & \node[sep] (s11) {}; &	 \node[chknode] (n1s2) {$+$}; && \node[sep] (s21) {}; &&&  \node[chknode] (n1s3) {$+$}; &&   \node[sep] (s31) {}; & \node[circle] (n1s4) {}; \\ 
	\node[bit] (n2s0) {\fbit{2}}; & \node[sep] (s2) {}; & \node[chknode] (n2s1) {$+$}; & \node[sep] (s12) {}; &&	 \node[varnode] (n2s2) {};    &	 \node[sep] (s22) {}; &&   \node[chknode] (n2s3) {$+$}; &&&  \node[sep] (s32) {}; & \node[circle] (n2s4) {}; \\ 
	\node[bit] (n3s0) {\ubit{3}}; & \node[sep] (s3) {}; & \node[varnode] (n3s1) {};	   & \node[sep] (s13) {}; &	 \node[varnode] (n3s2) {};    && \node[sep] (s23) {}; &	   \node[chknode] (n3s3) {$+$}; &&&& \node[sep] (s33) {}; & \node[circle] (n3s4) {}; \\ 
	\node[bit] (n4s0) {\fbit{4}}; & \node[sep] (s4) {}; & \node[chknode] (n4s1) {$+$}; & \node[sep] (s14) {}; &&	 \node[chknode] (n4s2) {$+$}; &	 \node[sep] (s24) {}; &&&& \node[varnode] (n4s3) {};	&    \node[sep] (s34) {}; & \node[circle] (n4s4) {}; \\ 
	\node[bit] (n5s0) {\ubit{5}}; & \node[sep] (s5) {}; & \node[varnode] (n5s1) {};	   & \node[sep] (s15) {}; &	 \node[chknode] (n5s2) {$+$}; && \node[sep] (s25) {}; &&&  \node[varnode] (n5s3) {};	&&   \node[sep] (s35) {}; & \node[circle] (n5s4) {}; \\ 
	\node[bit] (n6s0) {\ubit{6}}; & \node[sep] (s6) {}; & \node[chknode] (n6s1) {$+$}; & \node[sep] (s16) {}; &&	 \node[varnode] (n6s2) {};    &	 \node[sep] (s26) {}; &&   \node[varnode] (n6s3) {};	&&&  \node[sep] (s36) {}; & \node[circle] (n6s4) {}; \\ 
	\node[bit] (n7s0) {\ubit{7}}; & \node[sep] (s7) {}; & \node[varnode] (n7s1) {};	   & \node[sep] (s17) {}; &	 \node[varnode] (n7s2) {};    && \node[sep] (s27) {}; &	   \node[varnode] (n7s3) {};	&&&& \node[sep] (s37) {}; & \node[circle] (n7s4) {}; \\ 
};
\path[-] (n0s0) edge (n0s1) (n0s1) edge (n0s2) (n0s2) edge (n0s3) (n0s3) edge (n0s4);
\path[-] (n1s0) edge (n1s1) (n1s1) edge (n1s2) (n1s2) edge (n1s3) (n1s3) edge (n1s4);
\path[-] (n2s0) edge (n2s1) (n2s1) edge (n2s2) (n2s2) edge (n2s3) (n2s3) edge (n2s4);
\path[-] (n3s0) edge (n3s1) (n3s1) edge (n3s2) (n3s2) edge (n3s3) (n3s3) edge (n3s4);
\path[-] (n4s0) edge (n4s1) (n4s1) edge (n4s2) (n4s2) edge (n4s3) (n4s3) edge (n4s4);
\path[-] (n5s0) edge (n5s1) (n5s1) edge (n5s2) (n5s2) edge (n5s3) (n5s3) edge (n5s4);
\path[-] (n6s0) edge (n6s1) (n6s1) edge (n6s2) (n6s2) edge (n6s3) (n6s3) edge (n6s4);
\path[-] (n7s0) edge (n7s1) (n7s1) edge (n7s2) (n7s2) edge (n7s3) (n7s3) edge (n7s4);

\path[-] (n0s1) edge (n1s1);
\path[-] (n2s1) edge (n3s1);
\path[-] (n4s1) edge (n5s1);
\path[-] (n6s1) edge (n7s1);

\path[-] (n0s2) edge (n2s2);
\path[-] (n1s2) edge (n3s2);
\path[-] (n4s2) edge (n6s2);
\path[-] (n5s2) edge (n7s2);

\path[-] (n0s3) edge (n4s3);
\path[-] (n1s3) edge (n5s3);
\path[-] (n2s3) edge (n6s3);
\path[-] (n3s3) edge (n7s3);

\node (g_n0s2) [blue dotted, fit = (n0s2) (n1s2) (n2s2) (n3s2) (n0s0)] {};
\node (g_n1s2) [blue dotted, fit = (n4s2) (n5s2) (n6s2) (n7s2) (n7s0)] {};

\node (g_n0s3) [blue dotted, fit = (n0s3) (n1s3) (n2s3) (n3s3) (n4s3) (n5s3) (n6s3) (n7s3)] {};

\node[coordinate] (base) at ($(n3s0)!0.5!(n4s0)$) {};

\end{tikzpicture}

